Collisions near Kerr black holes: lower limit of energy between orbiting and incoming particles

In our paper we investigate the lower limit of collisional energy of test particles near the Kerr black hole. In particular we examine the minimal Lorentz factor between the freely falling particles and the particles orbiting around a black hole. We consider collisions on the innermost stable circular orbit (ISCO) and examine near--extreme case, where collisions take place near an event horizon. By fine--tuning the particles' angular momentum, the Lorentz factor of the collision can always be minimized to a value dependent on the black hole's spin. We identified that this minimal value is always less than $\frac{2\sqrt{2}-1}{\sqrt{3}}$ and more than $\frac{\sqrt{12}-1}{\sqrt{6}}$ (the limits are the values for an extreme Kerr and Schwarzschild, respectively). It implies that this kind of collisions of compact objects are expected to be highly energetic near supermassive black holes. In addition, we show that an interaction between black hole's and particle's spins has an influence on minimal Lorentz factor. This contribution is nonnegligible for near--extreme black holes. We also discuss the relation between our results and sci--fi movie Interstellar.

==> (inline-ps-0) <==

%!PS-Adobe-3.0 EPSF-3.0
%%BoundingBox: 19 19 221 221
%%CreationDate: Mon Sep 29 1997
%%Creator: programmed by hand (JK)
%%EndComments
gsave
newpath
  20 20 moveto
  20 220 lineto
  220 220 lineto
  220 20 lineto
closepath
2 setlinewidth
gsave
  .4 setgray fill
grestore
stroke
grestore

